First Results from Lattice Simulation of the PWMM

We present results of lattice simulations of the Plane Wave Matrix Model (PWMM). The PWMM is a theory of supersymmetric quantum mechanics that has a well-defined canonical ensemble. We simulate this theory by applying rational hybrid Monte Carlo techniques to a naive lattice action. We examine the strong coupling behaviour of the model focussing on the deconfinement transition.

==> QGpolyN.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{QGpolyN}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.25}}%
\put(4108,1100){\makebox(0,0){\strut{}-0.2}}%
\put(5742,1100){\makebox(0,0){\strut{}-0.15}}%
\put(7375,1100){\makebox(0,0){\strut{}-0.1}}%
\put(9008,1100){\makebox(0,0){\strut{}-0.05}}%
\put(10642,1100){\makebox(0,0){\strut{} 0}}%
\put(12275,1100){\makebox(0,0){\strut{} 0.05}}%
\put(13908,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15542,1100){\makebox(0,0){\strut{} 0.15}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\left<|P|\right>$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\log(\lambda/\mu^3)$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$N=5$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$N=8$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$N=12$}}%
\end{picture}%
\endgroup
\endinput


==> QGpolyT.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{QGpolyT}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.25}}%
\put(4108,1100){\makebox(0,0){\strut{}-0.2}}%
\put(5742,1100){\makebox(0,0){\strut{}-0.15}}%
\put(7375,1100){\makebox(0,0){\strut{}-0.1}}%
\put(9008,1100){\makebox(0,0){\strut{}-0.05}}%
\put(10642,1100){\makebox(0,0){\strut{} 0}}%
\put(12275,1100){\makebox(0,0){\strut{} 0.05}}%
\put(13908,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15542,1100){\makebox(0,0){\strut{} 0.15}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\left<|P|\right>$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\log(\lambda/\mu^3)$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$T=5$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$T=8$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$T=10$}}%
\end{picture}%
\endgroup
\endinput


==> TPfaff.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{TPfaff}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3300,10250){\makebox(0,0)[r]{\strut{}$\pi/2$}}%
\put(3300,5950){\makebox(0,0)[r]{\strut{}0}}%
\put(3300,1650){\makebox(0,0)[r]{\strut{}$-\pi/2$}}%
\put(3575,1100){\makebox(0,0){\strut{}-0.25}}%
\put(5086,1100){\makebox(0,0){\strut{}-0.2}}%
\put(6597,1100){\makebox(0,0){\strut{}-0.15}}%
\put(8108,1100){\makebox(0,0){\strut{}-0.1}}%
\put(9619,1100){\makebox(0,0){\strut{}-0.05}}%
\put(11131,1100){\makebox(0,0){\strut{} 0}}%
\put(12642,1100){\makebox(0,0){\strut{} 0.05}}%
\put(14153,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15664,1100){\makebox(0,0){\strut{} 0.15}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\left<\theta\right>$}}}%
\put(10375,275){\makebox(0,0){\strut{}$\log(\lambda/\mu^3)$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$N=3$}}%
\end{picture}%
\endgroup
\endinput


==> Tact.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Tact}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-200}}%
\put(2475,2606){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,3561){\makebox(0,0)[r]{\strut{} 200}}%
\put(2475,4517){\makebox(0,0)[r]{\strut{} 400}}%
\put(2475,5472){\makebox(0,0)[r]{\strut{} 600}}%
\put(2475,6428){\makebox(0,0)[r]{\strut{} 800}}%
\put(2475,7383){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2475,8339){\makebox(0,0)[r]{\strut{} 1200}}%
\put(2475,9294){\makebox(0,0)[r]{\strut{} 1400}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 1600}}%
\put(2750,1100){\makebox(0,0){\strut{}-0.25}}%
\put(4353,1100){\makebox(0,0){\strut{}-0.2}}%
\put(5956,1100){\makebox(0,0){\strut{}-0.15}}%
\put(7558,1100){\makebox(0,0){\strut{}-0.1}}%
\put(9161,1100){\makebox(0,0){\strut{}-0.05}}%
\put(10764,1100){\makebox(0,0){\strut{} 0}}%
\put(12367,1100){\makebox(0,0){\strut{} 0.05}}%
\put(13969,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15572,1100){\makebox(0,0){\strut{} 0.15}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\left<E\right>}\mu$}}}%
\put(9962,275){\makebox(0,0){\strut{}$\log(\lambda/\mu^3)$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$N=5$}}%
\end{picture}%
\endgroup
\endinput


==> Tpoly35.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Tpoly35}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{}-0.25}}%
\put(4108,1100){\makebox(0,0){\strut{}-0.2}}%
\put(5742,1100){\makebox(0,0){\strut{}-0.15}}%
\put(7375,1100){\makebox(0,0){\strut{}-0.1}}%
\put(9008,1100){\makebox(0,0){\strut{}-0.05}}%
\put(10642,1100){\makebox(0,0){\strut{} 0}}%
\put(12275,1100){\makebox(0,0){\strut{} 0.05}}%
\put(13908,1100){\makebox(0,0){\strut{} 0.1}}%
\put(15542,1100){\makebox(0,0){\strut{} 0.15}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.2}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\left<|P|\right>$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\log(\lambda/\mu^3)$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$N=3$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$N=5$}}%
\end{picture}%
\endgroup
\endinput


==> phasediag.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phasediag.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3699,3877)(589,-3026)
\put(4276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda/\mu^3$}%
}}}}
\put(601,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta$}%
}}}}
\put(601,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta_H$}%
}}}}
\put(751,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>\neq0$}%
}}}}
\put(1051,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>=0$}%
}}}}
\end{picture}%


==> phasesketch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phasesketch.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3762,3882)(526,-3031)
\put(4276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda/\mu^3$}%
}}}}
\put(601,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta$}%
}}}}
\put(601,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta_H$}%
}}}}
\put(2326,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_c/\mu^3$}%
}}}}
\put(526,-1786){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta=1$}%
}}}}
\put(1426,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>=0$}%
}}}}
\put(751,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>\neq0$}%
}}}}
\end{picture}%


==> phasestrong.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phasestrong.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3762,3882)(526,-3031)
\put(4276,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda/\mu^3$}%
}}}}
\put(601,689){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta$}%
}}}}
\put(2326,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_c/\mu^3$}%
}}}}
\put(526,-1786){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\beta=1$}%
}}}}
\put(2026,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>\neq0$}%
}}}}
\put(2626,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left<|P|\right>=0$}%
}}}}
\end{picture}%

